On the persistence regime for Lotka-Volterra in randomly fluctuating environments

In this note, we study the long time behavior of Lotka-Volterra systems whose coefficients vary randomly. Bena{\"i}m and Lobry (2015) recently established that randomly switching between two environments that are both favorable to the same species may lead to different regimes: extinction of one species or the other, or persistence of both species. Our purpose here is to describe more accurately the range of parameters leading to these regimes, and the support of the invariant probability measure in case of persistence.

==> dessins.tex <==

\newcommand{\drawAxes}{%
  \begin{scope}[help lines,->]
    \draw (0,0) -- (5.3,0);
    \draw (0,0) -- (0,4);
  \end{scope}
}
\newcommand{\setNodeCoordinates}[4]{%
  \begin{scope}[label distance=5pt]
  \coordinate (\ns-O) at (0,0)    {};
  \coordinate[label=below:$1/a$] (\ns-A) at (1/#1,0) {};
  \coordinate[label=below:$1/c$] (\ns-C) at (1/#3,0) {};
  \coordinate[label=left:$1/b$] (\ns-B) at (0,1/#2) {};
  \coordinate[label=left:$1/d$] (\ns-D) at (0,1/#4) {};
  \end{scope}
}
\newcommand{\setIntersectionCoordinates}{%
  \path[name path=horizontal] (\ns-A)--(\ns-B);
  \path[name path=vertical]   (\ns-C)--(\ns-D);
  \path[name intersections={of=horizontal and vertical,by={\ns-I}}] ;
}
\newcommand{\drawIsoclines}{%
   \draw[ 
     postaction={decorate},
     decoration={
       markings,
       mark= between positions 0.1 and 0.9 step 0.2 with {%
	  % les flèches ne doivent pas tourner avec le chemin
	 \pgftransformresetnontranslations
	 \draw[<->,red!50] (0pt,5pt) -- (0pt,-5pt);
       }}]
    (\ns-A)--(\ns-B);
   \draw[ 
     postaction={decorate},
     decoration={
       markings,
       mark= between positions 0.1 and 0.9 step 0.2 with {%
	  % les flèches ne doivent pas tourner avec le chemin
	 \pgftransformresetnontranslations
	 \draw[<->,blue!50] (-5pt,0pt) -- (5pt,0pt);
       }}]
  (\ns-C)--(\ns-D);
}
\newcommand{\stablePoint}[1]{%
  \fill (\ns-#1) circle (2pt);
}
\newcommand{\unstablePoint}[1]{%
  \draw[fill=white] (\ns-#1) circle (2pt);
}
\newcommand{\hyperbolicPoint}[1]{%
  \draw[thick] (\ns-#1) +(2pt,2pt) -- +(-2pt,-2pt);
  \draw[thick] (\ns-#1) +(-2pt,2pt) -- +(2pt,-2pt);
}

\newcommand{\legend}[1]{%
  \node[align=center] at (5,3) [%
    rectangle,rounded corners,
    draw,fill=white]%
    {#1};
}



\newcommand{\ns}{}
%\begin{tikzpicture}[scale=3]
%  \setNodeCoordinates{1}{0.66}{2}{1.33}
%  \begin{scope}[blue]
%  \drawIsoclines
%  \stablePoint{A}
%  \hyperbolicPoint{D}
%  \unstablePoint{O}
%  \end{scope}
%
%  \begin{scope}[red]
%  \renewcommand{\ns}{Bla}
%  \setNodeCoordinates{3}{3}{4}{4}
%  \drawIsoclines
%  \stablePoint{A}
%  \hyperbolicPoint{D}
%  \unstablePoint{O}
%  \end{scope}
%\end{tikzpicture}
%
%\end{document}

\begin{tikzpicture}%[scale=1.2]
  \drawAxes
  \setNodeCoordinates{0.2}{0.4}{1}{0.8}
  \drawIsoclines
  \draw[help lines] plot file{case_1.txt};
  \stablePoint{A}
  \hyperbolicPoint{D}
  \unstablePoint{O}
  \legend{$a<c$, $b<d$\\$(s\in I^c\cap J^c$)}

 % \renewcommand{\ns}{Bla}
 % \setNodeCoordinates{0.5}{0.8}{1}{0.4}
 % \drawIsoclines

\end{tikzpicture}
\hfill
\begin{tikzpicture}%[scale=1.2]
  \drawAxes
  \setNodeCoordinates{0.2}{0.8}{1}{0.4}
  \setIntersectionCoordinates
  \draw[help lines] plot file{case_2.txt};
  \drawIsoclines
  \stablePoint{A}
  \stablePoint{D}
  \unstablePoint{O}
  \hyperbolicPoint{I}
  \legend{$a<c$, $b>d$\\$(s\in I^c\cap J$)}
\end{tikzpicture}

\bigskip

\begin{tikzpicture}%[scale=1.2]
  \drawAxes
  \setNodeCoordinates{1}{0.4}{0.2}{0.8}
  \setIntersectionCoordinates
  \draw[help lines] plot file{case_3.txt};
  \drawIsoclines
  \hyperbolicPoint{A}
  \hyperbolicPoint{D}
  \unstablePoint{O}
  \stablePoint{I}
  \legend{$a>c$, $b<d$\\$(s\in I\cap J^c$)}
\end{tikzpicture}
\hfill
\begin{tikzpicture}%[scale=1.2]
  \drawAxes
  \setNodeCoordinates{1}{0.8}{0.2}{0.4}
  \draw[help lines] plot file{case_4.txt};
  \drawIsoclines
  \hyperbolicPoint{A}
  \stablePoint{D}
  \unstablePoint{O}
  \legend{$a>c$, $b>d$\\$(s\in I\cap J$)}
\end{tikzpicture}





==> lambda1Et2.tex <==
\begin{tikzpicture}[x=1mm,y=-1mm]
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolorD4CA3A}{rgb}{0.83,0.79,0.23}
\definecolor{mycolor00BFFF}{rgb}{0,0.75,1}
\definecolor{mycolorD0D0E0}{rgb}{0.82,0.82,0.88}
\definecolor{mycolor564A55}{rgb}{0.34,0.29,0.33}
\definecolor{mycolor362A35}{rgb}{0.21,0.16,0.21}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor6C606B}{rgb}{0.42,0.38,0.42}
\definecolor{mycolorFF5EA0}{rgb}{1,0.37,0.63}
\definecolor{mycolor00E5B2}{rgb}{0,0.9,0.7}
\definecolor{mycolor4C404B}{rgb}{0.3,0.25,0.29}
\begin{scope}
\begin{scope}
\draw (80.56,68.39) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,1.81)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{s}$};
\end{scope}
\begin{scope}
\draw (19.34,61.72) node [text=mycolor6C606B,rotate around={-0: (61.22,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0.0}$};
\draw (43.83,61.72) node [text=mycolor6C606B,rotate around={-0: (36.73,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0.2}$};
\draw (68.31,61.72) node [text=mycolor6C606B,rotate around={-0: (12.24,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0.4}$};
\draw (92.8,61.72) node [text=mycolor6C606B,rotate around={-0: (-12.24,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0.6}$};
\draw (117.28,61.72) node [text=mycolor6C606B,rotate around={-0: (-36.73,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0.8}$};
\draw (141.77,61.72) node [text=mycolor6C606B,rotate around={-0: (-61.22,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{1.0}$};
\end{scope}
\begin{scope}
\begin{scope}
\draw (147.58,29.23) node [text=mycolor4C404B,rotate around={-0: (-0.06,3.63)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{3.5}$};
\draw (147.58,32.86) node [text=mycolor4C404B,rotate around={-0: (-0.06,0)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{4.5}$};
\draw (147.58,36.48) node [text=mycolor4C404B,rotate around={-0: (-0.06,-3.63)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{5.5}$};
\draw (147.58,40.11) node [text=mycolor4C404B,rotate around={-0: (-0.06,-7.25)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{7.0}$};
\end{scope}
\begin{scope}
\path [fill=mycolor00BFFF,draw=mycolor000000,draw opacity=0] (144.77,28.32) rectangle +(1.81,1.81);
\path [fill=mycolorD4CA3A,draw=mycolor000000,draw opacity=0] (144.77,31.95) rectangle +(1.81,1.81);
\path [fill=mycolorFF5EA0,draw=mycolor000000,draw opacity=0] (144.77,35.58) rectangle +(1.81,1.81);
\path [fill=mycolor00E5B2,draw=mycolor000000,draw opacity=0] (144.77,39.2) rectangle +(1.81,1.81);
\end{scope}
\begin{scope}
\draw (144.77,25.41) node [text=mycolor362A35,draw=mycolor000000,draw opacity=0,rotate around={-0: (5.61,0.19)},right,inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{$\rho$}$};
\end{scope}
\end{scope}
\begin{scope}
\clip  (17.34,5) -- (143.77,5) -- (143.77,60.72) -- (17.34,60.72);
\begin{scope}
\clip  (17.34,5) -- (143.77,5) -- (143.77,60.72) -- (17.34,60.72);
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000,draw opacity=0] (17.34,5) rectangle +(126.43,55.72);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,58.72) -- (143.77,58.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,50.1) -- (143.77,50.1);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,41.48) -- (143.77,41.48);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,32.86) -- (143.77,32.86);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,24.24) -- (143.77,24.24);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,15.62) -- (143.77,15.62);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,7) -- (143.77,7);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (19.34,5) -- (19.34,60.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (43.83,5) -- (43.83,60.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (68.31,5) -- (68.31,60.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (92.8,5) -- (92.8,60.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (117.28,5) -- (117.28,60.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (141.77,5) -- (141.77,60.72);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000]  (20.56,-27.48) -- (21.18,-27.48) -- (21.79,-27.48) -- (22.4,-27.48) -- (23.01,-27.48) -- (23.63,-27.48) -- (24.24,-27.48) -- (24.85,-27.48) -- (25.46,-27.48) -- (26.07,-27.48) -- (26.69,-27.48) -- (27.3,-27.48) -- (27.91,-27.48) -- (28.52,-27.48) -- (29.13,-27.48) -- (29.75,-27.48) -- (30.36,-27.48) -- (30.97,-27.48) -- (31.58,-27.48) -- (32.2,-27.48) -- (32.81,-27.48) -- (33.42,-27.48) -- (34.03,-27.48) -- (34.64,-27.48) -- (35.26,-27.48) -- (35.87,-27.48) -- (36.48,-27.48) -- (37.09,-27.48) -- (37.7,-27.48) -- (38.32,-27.48) -- (38.93,-27.48) -- (39.54,-27.48) -- (40.15,-27.48) -- (40.77,-27.48) -- (41.38,-27.48) -- (41.99,-27.48) -- (42.6,-27.48) -- (43.21,-27.48) -- (43.83,-27.48) -- (44.44,0.96) -- (45.05,18.79) -- (45.66,28.2) -- (46.27,34.02) -- (46.89,37.97) -- (47.5,40.82) -- (48.11,42.98) -- (48.72,44.67) -- (49.34,46.03) -- (49.95,47.15) -- (50.56,48.08) -- (51.17,48.87) -- (51.78,49.55) -- (52.4,50.14) -- (53.01,50.66) -- (53.62,51.12) -- (54.23,51.52) -- (54.84,51.88) -- (55.46,52.21) -- (56.07,52.5) -- (56.68,52.77) -- (57.29,53.02) -- (57.91,53.24) -- (58.52,53.44) -- (59.13,53.63) -- (59.74,53.81) -- (60.35,53.97) -- (60.97,54.12) -- (61.58,54.26) -- (62.19,54.39) -- (62.8,54.52) -- (63.42,54.63) -- (64.03,54.74) -- (64.64,54.84) -- (65.25,54.93) -- (65.86,55.02) -- (66.48,55.11) -- (67.09,55.19) -- (67.7,55.26) -- (68.31,55.34) -- (68.92,55.4) -- (69.54,55.47) -- (70.15,55.53) -- (70.76,55.59) -- (71.37,55.64) -- (71.99,55.7) -- (72.6,55.75) -- (73.21,55.79) -- (73.82,55.84) -- (74.43,55.88) -- (75.05,55.92) -- (75.66,55.96) -- (76.27,56) -- (76.88,56.03) -- (77.49,56.07) -- (78.11,56.1) -- (78.72,56.13) -- (79.33,56.16) -- (79.94,56.19) -- (80.56,56.21) -- (81.17,56.24) -- (81.78,56.26) -- (82.39,56.28) -- (83,56.3) -- (83.62,56.32) -- (84.23,56.34) -- (84.84,56.36) -- (85.45,56.37) -- (86.06,56.39) -- (86.68,56.4) -- (87.29,56.41) -- (87.9,56.43) -- (88.51,56.44) -- (89.13,56.45) -- (89.74,56.45) -- (90.35,56.46) -- (90.96,56.47) -- (91.57,56.47) -- (92.19,56.47) -- (92.8,56.48) -- (93.41,56.48) -- (94.02,56.48) -- (94.63,56.48) -- (95.25,56.47) -- (95.86,56.47) -- (96.47,56.46) -- (97.08,56.45) -- (97.7,56.44) -- (98.31,56.43) -- (98.92,56.42) -- (99.53,56.4) -- (100.14,56.38) -- (100.76,56.36) -- (101.37,56.34) -- (101.98,56.31) -- (102.59,56.28) -- (103.21,56.24) -- (103.82,56.21) -- (104.43,56.16) -- (105.04,56.11) -- (105.65,56.06) -- (106.27,56) -- (106.88,55.93) -- (107.49,55.85) -- (108.1,55.75) -- (108.71,55.65) -- (109.33,55.53) -- (109.94,55.39) -- (110.55,55.22) -- (111.16,55.03) -- (111.78,54.79) -- (112.39,54.5) -- (113,54.14) -- (113.61,53.67) -- (114.22,53.06) -- (114.84,52.2) -- (115.45,50.94) -- (116.06,48.9) -- (116.67,45.03) -- (117.28,34.89) -- (117.9,-27.48) -- (118.51,-27.48) -- (119.12,-27.48) -- (119.73,-27.48) -- (120.35,-27.48) -- (120.96,-27.48) -- (121.57,-27.48) -- (122.18,-27.48) -- (122.79,-27.48) -- (123.41,-27.48) -- (124.02,-27.48) -- (124.63,-27.48) -- (125.24,-27.48) -- (125.85,-27.48) -- (126.47,-27.48) -- (127.08,-27.48) -- (127.69,-27.48) -- (128.3,-27.48) -- (128.92,-27.48) -- (129.53,-27.48) -- (130.14,-27.48) -- (130.75,-27.48) -- (131.36,-27.48) -- (131.98,-27.48) -- (132.59,-27.48) -- (133.2,-27.48) -- (133.81,-27.48) -- (134.42,-27.48) -- (135.04,-27.48) -- (135.65,-27.48) -- (136.26,-27.48) -- (136.87,-27.48) -- (137.49,-27.48) -- (138.1,-27.48) -- (138.71,-27.48) -- (139.32,-27.48) -- (139.93,-27.48) -- (140.55,-27.48);
\end{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor00BFFF]  (20.56,-27.48) -- (21.18,-27.48) -- (21.79,-27.48) -- (22.4,-27.48) -- (23.01,-27.48) -- (23.63,-27.48) -- (24.24,-27.48) -- (24.85,-27.48) -- (25.46,-27.48) -- (26.07,-27.48) -- (26.69,-27.48) -- (27.3,-27.48) -- (27.91,-27.48) -- (28.52,-27.48) -- (29.13,-27.48) -- (29.75,-27.48) -- (30.36,-27.48) -- (30.97,-27.48) -- (31.58,-27.48) -- (32.2,-27.48) -- (32.81,-27.48) -- (33.42,-27.48) -- (34.03,-27.48) -- (34.64,-27.48) -- (35.26,-27.48) -- (35.87,-27.48) -- (36.48,-27.48) -- (37.09,-27.48) -- (37.7,-27.48) -- (38.32,-27.48) -- (38.93,-27.48) -- (39.54,-27.48) -- (40.15,-27.48) -- (40.77,-27.48) -- (41.38,-27.48) -- (41.99,-27.48) -- (42.6,16.13) -- (43.21,38.93) -- (43.83,45.82) -- (44.44,49.13) -- (45.05,51.08) -- (45.66,52.37) -- (46.27,53.27) -- (46.89,53.95) -- (47.5,54.47) -- (48.11,54.88) -- (48.72,55.22) -- (49.34,55.5) -- (49.95,55.73) -- (50.56,55.93) -- (51.17,56.1) -- (51.78,56.25) -- (52.4,56.38) -- (53.01,56.5) -- (53.62,56.6) -- (54.23,56.69) -- (54.84,56.78) -- (55.46,56.85) -- (56.07,56.92) -- (56.68,56.98) -- (57.29,57.04) -- (57.91,57.09) -- (58.52,57.14) -- (59.13,57.18) -- (59.74,57.22) -- (60.35,57.26) -- (60.97,57.29) -- (61.58,57.33) -- (62.19,57.36) -- (62.8,57.38) -- (63.42,57.41) -- (64.03,57.43) -- (64.64,57.46) -- (65.25,57.48) -- (65.86,57.5) -- (66.48,57.52) -- (67.09,57.53) -- (67.7,57.55) -- (68.31,57.57) -- (68.92,57.58) -- (69.54,57.59) -- (70.15,57.61) -- (70.76,57.62) -- (71.37,57.63) -- (71.99,57.64) -- (72.6,57.65) -- (73.21,57.66) -- (73.82,57.67) -- (74.43,57.67) -- (75.05,57.68) -- (75.66,57.69) -- (76.27,57.69) -- (76.88,57.7) -- (77.49,57.7) -- (78.11,57.71) -- (78.72,57.71) -- (79.33,57.72) -- (79.94,57.72) -- (80.56,57.72) -- (81.17,57.72) -- (81.78,57.73) -- (82.39,57.73) -- (83,57.73) -- (83.62,57.73) -- (84.23,57.73) -- (84.84,57.73) -- (85.45,57.73) -- (86.06,57.73) -- (86.68,57.73) -- (87.29,57.72) -- (87.9,57.72) -- (88.51,57.72) -- (89.13,57.72) -- (89.74,57.71) -- (90.35,57.71) -- (90.96,57.71) -- (91.57,57.7) -- (92.19,57.7) -- (92.8,57.69) -- (93.41,57.68) -- (94.02,57.68) -- (94.63,57.67) -- (95.25,57.66) -- (95.86,57.66) -- (96.47,57.65) -- (97.08,57.64) -- (97.7,57.63) -- (98.31,57.62) -- (98.92,57.61) -- (99.53,57.6) -- (100.14,57.58) -- (100.76,57.57) -- (101.37,57.56) -- (101.98,57.54) -- (102.59,57.53) -- (103.21,57.51) -- (103.82,57.49) -- (104.43,57.47) -- (105.04,57.45) -- (105.65,57.43) -- (106.27,57.41) -- (106.88,57.39) -- (107.49,57.36) -- (108.1,57.33) -- (108.71,57.31) -- (109.33,57.27) -- (109.94,57.24) -- (110.55,57.21) -- (111.16,57.17) -- (111.78,57.13) -- (112.39,57.09) -- (113,57.04) -- (113.61,56.99) -- (114.22,56.93) -- (114.84,56.87) -- (115.45,56.81) -- (116.06,56.74) -- (116.67,56.66) -- (117.28,56.57) -- (117.9,56.47) -- (118.51,56.37) -- (119.12,56.25) -- (119.73,56.11) -- (120.35,55.96) -- (120.96,55.78) -- (121.57,55.58) -- (122.18,55.34) -- (122.79,55.06) -- (123.41,54.72) -- (124.02,54.3) -- (124.63,53.77) -- (125.24,53.08) -- (125.85,52.14) -- (126.47,50.8) -- (127.08,48.71) -- (127.69,44.98) -- (128.3,36.42) -- (128.92,-4.08) -- (129.53,-27.48) -- (130.14,-27.48) -- (130.75,-27.48) -- (131.36,-27.48) -- (131.98,-27.48) -- (132.59,-27.48) -- (133.2,-27.48) -- (133.81,-27.48) -- (134.42,-27.48) -- (135.04,-27.48) -- (135.65,-27.48) -- (136.26,-27.48) -- (136.87,-27.48) -- (137.49,-27.48) -- (138.1,-27.48) -- (138.71,-27.48) -- (139.32,-27.48) -- (139.93,-27.48) -- (140.55,-27.48);
\path [fill=mycolor000000,fill opacity=0,draw=mycolor00E5B2]  (20.56,-27.48) -- (21.18,-27.48) -- (21.79,-27.48) -- (22.4,-27.48) -- (23.01,-27.48) -- (23.63,-27.48) -- (24.24,-27.48) -- (24.85,-27.48) -- (25.46,-27.48) -- (26.07,-27.48) -- (26.69,-27.48) -- (27.3,-27.48) -- (27.91,-27.48) -- (28.52,-27.48) -- (29.13,-27.48) -- (29.75,-27.48) -- (30.36,-27.48) -- (30.97,-27.48) -- (31.58,-27.48) -- (32.2,-27.48) -- (32.81,-27.48) -- (33.42,-27.48) -- (34.03,-27.48) -- (34.64,-27.48) -- (35.26,-27.48) -- (35.87,-27.48) -- (36.48,-27.48) -- (37.09,-27.48) -- (37.7,-27.48) -- (38.32,-27.48) -- (38.93,-27.48) -- (39.54,-27.48) -- (40.15,-27.48) -- (40.77,-27.48) -- (41.38,-27.48) -- (41.99,-27.48) -- (42.6,-27.48) -- (43.21,-27.48) -- (43.83,-27.48) -- (44.44,-27.48) -- (45.05,-27.48) -- (45.66,-27.48) -- (46.27,-27.48) -- (46.89,-27.48) -- (47.5,-27.48) -- (48.11,-27.48) -- (48.72,-27.48) -- (49.34,-27.48) -- (49.95,-27.48) -- (50.56,-27.48) -- (51.17,-27.48) -- (51.78,-27.48) -- (52.4,-27.48) -- (53.01,-27.48) -- (53.62,-27.48) -- (54.23,-27.48) -- (54.84,-27.48) -- (55.46,-27.48) -- (56.07,-27.48) -- (56.68,-27.48) -- (57.29,-27.48) -- (57.91,-27.48) -- (58.52,-27.48) -- (59.13,-27.48) -- (59.74,-27.48) -- (60.35,-27.48) -- (60.97,-27.48) -- (61.58,-27.48) -- (62.19,-27.48) -- (62.8,-27.48) -- (63.42,-27.48) -- (64.03,-27.48) -- (64.64,-27.48) -- (65.25,-27.48) -- (65.86,-27.48) -- (66.48,-27.48) -- (67.09,-27.48) -- (67.7,-27.48) -- (68.31,-27.48) -- (68.92,-27.48) -- (69.54,-27.48) -- (70.15,-27.48) -- (70.76,-27.48) -- (71.37,-27.48) -- (71.99,-27.48) -- (72.6,-27.48) -- (73.21,-27.48) -- (73.82,-27.48) -- (74.43,-27.48) -- (75.05,-27.48) -- (75.66,-27.48) -- (76.27,-27.48) -- (76.88,-27.48) -- (77.49,-27.48) -- (78.11,-27.48) -- (78.72,-27.48) -- (79.33,-27.48) -- (79.94,-27.48) -- (80.56,-27.48) -- (81.17,-27.48) -- (81.78,-27.48) -- (82.39,-27.48) -- (83,-27.48) -- (83.62,-27.48) -- (84.23,-27.48) -- (84.84,-27.48) -- (85.45,-27.48) -- (86.06,-27.48) -- (86.68,-27.48) -- (87.29,-27.48) -- (87.9,-27.48) -- (88.51,-27.48) -- (89.13,-27.48) -- (89.74,-27.48) -- (90.35,-27.48) -- (90.96,-27.48) -- (91.57,-27.48) -- (92.19,-27.48) -- (92.8,-27.48) -- (93.41,-27.48) -- (94.02,-27.48) -- (94.63,-27.48) -- (95.25,-27.48) -- (95.86,-27.48) -- (96.47,-27.48) -- (97.08,-27.48) -- (97.7,-27.48) -- (98.31,-27.48) -- (98.92,-27.48) -- (99.53,-27.48) -- (100.14,-27.48) -- (100.76,-27.48) -- (101.37,-27.48) -- (101.98,-27.48) -- (102.59,-27.48) -- (103.21,-27.48) -- (103.82,-27.48) -- (104.43,-27.48) -- (105.04,-27.48) -- (105.65,-27.48) -- (106.27,-27.48) -- (106.88,-27.48) -- (107.49,-27.48) -- (108.1,-27.48) -- (108.71,-27.48) -- (109.33,-27.48) -- (109.94,-27.48) -- (110.55,-27.48) -- (111.16,-27.48) -- (111.78,-27.48) -- (112.39,-27.48) -- (113,-27.48) -- (113.61,-27.48) -- (114.22,-27.48) -- (114.84,-27.48) -- (115.45,-27.48) -- (116.06,-27.48) -- (116.67,-27.48) -- (117.28,-27.48) -- (117.9,-27.48) -- (118.51,-27.48) -- (119.12,-27.48) -- (119.73,-27.48) -- (120.35,-27.48) -- (120.96,-27.48) -- (121.57,-27.48) -- (122.18,-27.48) -- (122.79,-27.48) -- (123.41,-27.48) -- (124.02,-27.48) -- (124.63,-27.48) -- (125.24,-27.48) -- (125.85,-27.48) -- (126.47,-27.48) -- (127.08,-27.48) -- (127.69,-27.48) -- (128.3,-27.48) -- (128.92,-27.48) -- (129.53,-27.48) -- (130.14,-27.48) -- (130.75,-27.48) -- (131.36,-27.48) -- (131.98,-27.48) -- (132.59,-27.48) -- (133.2,-27.48) -- (133.81,-27.48) -- (134.42,-27.48) -- (135.04,-27.48) -- (135.65,-27.48) -- (136.26,-27.48) -- (136.87,-27.48) -- (137.49,-27.48) -- (138.1,-27.48) -- (138.71,-27.48) -- (139.32,-27.48) -- (139.93,-27.48) -- (140.55,-27.48);
\path [fill=mycolor000000,fill opacity=0,draw=mycolorD4CA3A]  (20.56,-27.48) -- (21.18,-27.48) -- (21.79,-27.48) -- (22.4,-27.48) -- (23.01,-27.48) -- (23.63,-27.48) -- (24.24,-27.48) -- (24.85,-27.48) -- (25.46,-27.48) -- (26.07,-27.48) -- (26.69,-27.48) -- (27.3,-27.48) -- (27.91,-27.48) -- (28.52,-27.48) -- (29.13,-27.48) -- (29.75,-27.48) -- (30.36,-27.48) -- (30.97,-27.48) -- (31.58,-27.48) -- (32.2,-27.48) -- (32.81,-27.48) -- (33.42,-27.48) -- (34.03,-27.48) -- (34.64,-27.48) -- (35.26,-27.48) -- (35.87,-27.48) -- (36.48,-27.48) -- (37.09,-27.48) -- (37.7,-27.48) -- (38.32,-27.48) -- (38.93,-27.48) -- (39.54,-27.48) -- (40.15,-27.48) -- (40.77,-27.48) -- (41.38,-27.48) -- (41.99,-27.48) -- (42.6,-27.48) -- (43.21,-27.48) -- (43.83,-27.48) -- (44.44,-27.48) -- (45.05,0.4) -- (45.66,25.13) -- (46.27,34.97) -- (46.89,40.25) -- (47.5,43.54) -- (48.11,45.79) -- (48.72,47.41) -- (49.34,48.65) -- (49.95,49.61) -- (50.56,50.38) -- (51.17,51.01) -- (51.78,51.54) -- (52.4,51.99) -- (53.01,52.37) -- (53.62,52.69) -- (54.23,52.98) -- (54.84,53.23) -- (55.46,53.45) -- (56.07,53.65) -- (56.68,53.82) -- (57.29,53.98) -- (57.91,54.12) -- (58.52,54.24) -- (59.13,54.35) -- (59.74,54.46) -- (60.35,54.55) -- (60.97,54.63) -- (61.58,54.71) -- (62.19,54.78) -- (62.8,54.84) -- (63.42,54.9) -- (64.03,54.95) -- (64.64,55) -- (65.25,55.04) -- (65.86,55.08) -- (66.48,55.11) -- (67.09,55.14) -- (67.7,55.17) -- (68.31,55.19) -- (68.92,55.21) -- (69.54,55.22) -- (70.15,55.24) -- (70.76,55.25) -- (71.37,55.25) -- (71.99,55.26) -- (72.6,55.26) -- (73.21,55.26) -- (73.82,55.26) -- (74.43,55.25) -- (75.05,55.24) -- (75.66,55.23) -- (76.27,55.22) -- (76.88,55.21) -- (77.49,55.19) -- (78.11,55.17) -- (78.72,55.14) -- (79.33,55.12) -- (79.94,55.09) -- (80.56,55.05) -- (81.17,55.02) -- (81.78,54.98) -- (82.39,54.94) -- (83,54.89) -- (83.62,54.84) -- (84.23,54.79) -- (84.84,54.73) -- (85.45,54.67) -- (86.06,54.6) -- (86.68,54.53) -- (87.29,54.45) -- (87.9,54.37) -- (88.51,54.28) -- (89.13,54.18) -- (89.74,54.08) -- (90.35,53.97) -- (90.96,53.84) -- (91.57,53.71) -- (92.19,53.57) -- (92.8,53.41) -- (93.41,53.24) -- (94.02,53.05) -- (94.63,52.85) -- (95.25,52.62) -- (95.86,52.37) -- (96.47,52.09) -- (97.08,51.78) -- (97.7,51.43) -- (98.31,51.04) -- (98.92,50.59) -- (99.53,50.07) -- (100.14,49.47) -- (100.76,48.77) -- (101.37,47.93) -- (101.98,46.92) -- (102.59,45.67) -- (103.21,44.1) -- (103.82,42.05) -- (104.43,39.27) -- (105.04,35.29) -- (105.65,29.11) -- (106.27,18.22) -- (106.88,-6.12) -- (107.49,-27.48) -- (108.1,-27.48) -- (108.71,-27.48) -- (109.33,-27.48) -- (109.94,-27.48) -- (110.55,-27.48) -- (111.16,-27.48) -- (111.78,-27.48) -- (112.39,-27.48) -- (113,-27.48) -- (113.61,-27.48) -- (114.22,-27.48) -- (114.84,-27.48) -- (115.45,-27.48) -- (116.06,-27.48) -- (116.67,-27.48) -- (117.28,-27.48) -- (117.9,-27.48) -- (118.51,-27.48) -- (119.12,-27.48) -- (119.73,-27.48) -- (120.35,-27.48) -- (120.96,-27.48) -- (121.57,-27.48) -- (122.18,-27.48) -- (122.79,-27.48) -- (123.41,-27.48) -- (124.02,-27.48) -- (124.63,-27.48) -- (125.24,-27.48) -- (125.85,-27.48) -- (126.47,-27.48) -- (127.08,-27.48) -- (127.69,-27.48) -- (128.3,-27.48) -- (128.92,-27.48) -- (129.53,-27.48) -- (130.14,-27.48) -- (130.75,-27.48) -- (131.36,-27.48) -- (131.98,-27.48) -- (132.59,-27.48) -- (133.2,-27.48) -- (133.81,-27.48) -- (134.42,-27.48) -- (135.04,-27.48) -- (135.65,-27.48) -- (136.26,-27.48) -- (136.87,-27.48) -- (137.49,-27.48) -- (138.1,-27.48) -- (138.71,-27.48) -- (139.32,-27.48) -- (139.93,-27.48) -- (140.55,-27.48);
\path [fill=mycolor000000,fill opacity=0,draw=mycolorFF5EA0]  (20.56,-27.48) -- (21.18,-27.48) -- (21.79,-27.48) -- (22.4,-27.48) -- (23.01,-27.48) -- (23.63,-27.48) -- (24.24,-27.48) -- (24.85,-27.48) -- (25.46,-27.48) -- (26.07,-27.48) -- (26.69,-27.48) -- (27.3,-27.48) -- (27.91,-27.48) -- (28.52,-27.48) -- (29.13,-27.48) -- (29.75,-27.48) -- (30.36,-27.48) -- (30.97,-27.48) -- (31.58,-27.48) -- (32.2,-27.48) -- (32.81,-27.48) -- (33.42,-27.48) -- (34.03,-27.48) -- (34.64,-27.48) -- (35.26,-27.48) -- (35.87,-27.48) -- (36.48,-27.48) -- (37.09,-27.48) -- (37.7,-27.48) -- (38.32,-27.48) -- (38.93,-27.48) -- (39.54,-27.48) -- (40.15,-27.48) -- (40.77,-27.48) -- (41.38,-27.48) -- (41.99,-27.48) -- (42.6,-27.48) -- (43.21,-27.48) -- (43.83,-27.48) -- (44.44,-27.48) -- (45.05,-27.48) -- (45.66,-27.48) -- (46.27,-27.48) -- (46.89,-27.48) -- (47.5,-27.48) -- (48.11,-27.48) -- (48.72,-16.43) -- (49.34,7.05) -- (49.95,18.97) -- (50.56,26.17) -- (51.17,30.97) -- (51.78,34.4) -- (52.4,36.97) -- (53.01,38.95) -- (53.62,40.52) -- (54.23,41.8) -- (54.84,42.85) -- (55.46,43.73) -- (56.07,44.47) -- (56.68,45.1) -- (57.29,45.64) -- (57.91,46.11) -- (58.52,46.51) -- (59.13,46.86) -- (59.74,47.16) -- (60.35,47.42) -- (60.97,47.65) -- (61.58,47.84) -- (62.19,48.01) -- (62.8,48.15) -- (63.42,48.26) -- (64.03,48.35) -- (64.64,48.43) -- (65.25,48.48) -- (65.86,48.51) -- (66.48,48.53) -- (67.09,48.53) -- (67.7,48.51) -- (68.31,48.47) -- (68.92,48.42) -- (69.54,48.35) -- (70.15,48.26) -- (70.76,48.15) -- (71.37,48.03) -- (71.99,47.88) -- (72.6,47.71) -- (73.21,47.52) -- (73.82,47.3) -- (74.43,47.05) -- (75.05,46.78) -- (75.66,46.47) -- (76.27,46.12) -- (76.88,45.72) -- (77.49,45.28) -- (78.11,44.79) -- (78.72,44.23) -- (79.33,43.59) -- (79.94,42.86) -- (80.56,42.02) -- (81.17,41.05) -- (81.78,39.92) -- (82.39,38.59) -- (83,36.99) -- (83.62,35.05) -- (84.23,32.65) -- (84.84,29.61) -- (85.45,25.63) -- (86.06,20.22) -- (86.68,12.45) -- (87.29,0.34) -- (87.9,-21.1) -- (88.51,-27.48) -- (89.13,-27.48) -- (89.74,-27.48) -- (90.35,-27.48) -- (90.96,-27.48) -- (91.57,-27.48) -- (92.19,-27.48) -- (92.8,-27.48) -- (93.41,-27.48) -- (94.02,-27.48) -- (94.63,-27.48) -- (95.25,-27.48) -- (95.86,-27.48) -- (96.47,-27.48) -- (97.08,-27.48) -- (97.7,-27.48) -- (98.31,-27.48) -- (98.92,-27.48) -- (99.53,-27.48) -- (100.14,-27.48) -- (100.76,-27.48) -- (101.37,-27.48) -- (101.98,-27.48) -- (102.59,-27.48) -- (103.21,-27.48) -- (103.82,-27.48) -- (104.43,-27.48) -- (105.04,-27.48) -- (105.65,-27.48) -- (106.27,-27.48) -- (106.88,-27.48) -- (107.49,-27.48) -- (108.1,-27.48) -- (108.71,-27.48) -- (109.33,-27.48) -- (109.94,-27.48) -- (110.55,-27.48) -- (111.16,-27.48) -- (111.78,-27.48) -- (112.39,-27.48) -- (113,-27.48) -- (113.61,-27.48) -- (114.22,-27.48) -- (114.84,-27.48) -- (115.45,-27.48) -- (116.06,-27.48) -- (116.67,-27.48) -- (117.28,-27.48) -- (117.9,-27.48) -- (118.51,-27.48) -- (119.12,-27.48) -- (119.73,-27.48) -- (120.35,-27.48) -- (120.96,-27.48) -- (121.57,-27.48) -- (122.18,-27.48) -- (122.79,-27.48) -- (123.41,-27.48) -- (124.02,-27.48) -- (124.63,-27.48) -- (125.24,-27.48) -- (125.85,-27.48) -- (126.47,-27.48) -- (127.08,-27.48) -- (127.69,-27.48) -- (128.3,-27.48) -- (128.92,-27.48) -- (129.53,-27.48) -- (130.14,-27.48) -- (130.75,-27.48) -- (131.36,-27.48) -- (131.98,-27.48) -- (132.59,-27.48) -- (133.2,-27.48) -- (133.81,-27.48) -- (134.42,-27.48) -- (135.04,-27.48) -- (135.65,-27.48) -- (136.26,-27.48) -- (136.87,-27.48) -- (137.49,-27.48) -- (138.1,-27.48) -- (138.71,-27.48) -- (139.32,-27.48) -- (139.93,-27.48) -- (140.55,-27.48);
\end{scope}
\end{scope}
\end{scope}
\begin{scope}
\draw (16.34,58.72) node [text=mycolor6C606B,rotate around={-0: (-2.51,-25.86)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0}$};
\draw (16.34,50.1) node [text=mycolor6C606B,rotate around={-0: (-2.51,-17.24)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{20}$};
\draw (16.34,41.48) node [text=mycolor6C606B,rotate around={-0: (-2.51,-8.62)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{40}$};
\draw (16.34,32.86) node [text=mycolor6C606B,rotate around={-0: (-2.51,0)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{60}$};
\draw (16.34,24.24) node [text=mycolor6C606B,rotate around={-0: (-2.51,8.62)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{80}$};
\draw (16.34,15.62) node [text=mycolor6C606B,rotate around={-0: (-2.51,17.24)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{100}$};
\draw (16.34,7) node [text=mycolor6C606B,rotate around={-0: (-2.51,25.86)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{120}$};
\end{scope}
\begin{scope}
\draw (8.32,32.86) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (-0.66,0)},left,inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{t}$};
\end{scope}
\end{scope}
\end{tikzpicture}


==> lambda1Et2_bis.tex <==
\begin{tikzpicture}[x=1mm,y=-1mm]
\definecolor{mycolor00BFFF}{rgb}{0,0.75,1}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor564A55}{rgb}{0.34,0.29,0.33}
\definecolor{mycolorD4CA3A}{rgb}{0.83,0.79,0.23}
\definecolor{mycolor6C606B}{rgb}{0.42,0.38,0.42}
\definecolor{mycolor362A35}{rgb}{0.21,0.16,0.21}
\definecolor{mycolorD0D0E0}{rgb}{0.82,0.82,0.88}
\definecolor{mycolor000000}{rgb}{0,0,0}
\definecolor{mycolor4C404B}{rgb}{0.3,0.25,0.29}
\begin{scope}
\begin{scope}
\draw (80.56,68.39) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (0,1.81)},inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{s}$};
\end{scope}
\begin{scope}
\draw (19.34,61.72) node [text=mycolor6C606B,rotate around={-0: (61.22,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0.0}$};
\draw (43.83,61.72) node [text=mycolor6C606B,rotate around={-0: (36.73,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0.2}$};
\draw (68.31,61.72) node [text=mycolor6C606B,rotate around={-0: (12.24,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0.4}$};
\draw (92.8,61.72) node [text=mycolor6C606B,rotate around={-0: (-12.24,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0.6}$};
\draw (117.28,61.72) node [text=mycolor6C606B,rotate around={-0: (-36.73,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0.8}$};
\draw (141.77,61.72) node [text=mycolor6C606B,rotate around={-0: (-61.22,1.34)},inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{1.0}$};
\end{scope}
\begin{scope}
\begin{scope}
\draw (147.58,32.86) node [text=mycolor4C404B,rotate around={-0: (-0.06,0)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{6.2}$};
\draw (147.58,36.48) node [text=mycolor4C404B,rotate around={-0: (-0.06,-3.63)},right,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{6.7}$};
\end{scope}
\begin{scope}
\path [fill=mycolor00BFFF,draw=mycolor000000,draw opacity=0] (144.77,31.95) rectangle +(1.81,1.81);
\path [fill=mycolorD4CA3A,draw=mycolor000000,draw opacity=0] (144.77,35.58) rectangle +(1.81,1.81);
\end{scope}
\begin{scope}
\draw (144.77,29.04) node [text=mycolor362A35,draw=mycolor000000,draw opacity=0,rotate around={-0: (5.61,0.19)},right,inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{$\rho$}$};
\end{scope}
\end{scope}
\begin{scope}
\clip  (17.34,5) -- (143.77,5) -- (143.77,60.72) -- (17.34,60.72);
\begin{scope}
\clip  (17.34,5) -- (143.77,5) -- (143.77,60.72) -- (17.34,60.72);
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000,draw opacity=0] (17.34,5) rectangle +(126.43,55.72);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,58.72) -- (143.77,58.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,50.1) -- (143.77,50.1);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,41.48) -- (143.77,41.48);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,32.86) -- (143.77,32.86);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,24.24) -- (143.77,24.24);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,15.62) -- (143.77,15.62);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (17.34,7) -- (143.77,7);
\end{scope}
\begin{scope}
[dash pattern=on 0.5mm off 0.5mm,line width=0.2mm]
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (19.34,5) -- (19.34,60.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (43.83,5) -- (43.83,60.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (68.31,5) -- (68.31,60.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (92.8,5) -- (92.8,60.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (117.28,5) -- (117.28,60.72);
\path [fill=mycolor000000,draw=mycolorD0D0E0]  (141.77,5) -- (141.77,60.72);
\end{scope}
\begin{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor000000]  (20.56,-27.48) -- (21.18,-27.48) -- (21.79,-27.48) -- (22.4,-27.48) -- (23.01,-27.48) -- (23.63,-27.48) -- (24.24,-27.48) -- (24.85,-27.48) -- (25.46,-27.48) -- (26.07,-27.48) -- (26.69,-27.48) -- (27.3,-27.48) -- (27.91,-27.48) -- (28.52,-27.48) -- (29.13,-27.48) -- (29.75,-27.48) -- (30.36,-27.48) -- (30.97,-27.48) -- (31.58,-27.48) -- (32.2,-27.48) -- (32.81,-27.48) -- (33.42,-27.48) -- (34.03,-27.48) -- (34.64,-27.48) -- (35.26,-27.48) -- (35.87,-27.48) -- (36.48,-27.48) -- (37.09,-27.48) -- (37.7,-27.48) -- (38.32,-27.48) -- (38.93,-27.48) -- (39.54,-27.48) -- (40.15,-27.48) -- (40.77,-27.48) -- (41.38,-27.48) -- (41.99,-27.48) -- (42.6,-27.48) -- (43.21,-27.48) -- (43.83,-27.48) -- (44.44,-27.48) -- (45.05,-27.48) -- (45.66,-27.48) -- (46.27,-27.48) -- (46.89,-27.48) -- (47.5,-27.48) -- (48.11,-27.48) -- (48.72,-27.48) -- (49.34,-27.48) -- (49.95,-27.48) -- (50.56,-27.48) -- (51.17,-27.48) -- (51.78,-27.48) -- (52.4,-27.48) -- (53.01,-27.48) -- (53.62,-27.48) -- (54.23,-27.48) -- (54.84,-27.48) -- (55.46,-27.48) -- (56.07,-27.48) -- (56.68,-19.03) -- (57.29,-4.14) -- (57.91,5.62) -- (58.52,12.48) -- (59.13,17.55) -- (59.74,21.44) -- (60.35,24.49) -- (60.97,26.94) -- (61.58,28.93) -- (62.19,30.57) -- (62.8,31.93) -- (63.42,33.07) -- (64.03,34.01) -- (64.64,34.79) -- (65.25,35.43) -- (65.86,35.95) -- (66.48,36.36) -- (67.09,36.66) -- (67.7,36.87) -- (68.31,36.98) -- (68.92,37) -- (69.54,36.92) -- (70.15,36.74) -- (70.76,36.45) -- (71.37,36.04) -- (71.99,35.49) -- (72.6,34.77) -- (73.21,33.87) -- (73.82,32.72) -- (74.43,31.28) -- (75.05,29.43) -- (75.66,27.05) -- (76.27,23.91) -- (76.88,19.63) -- (77.49,13.54) -- (78.11,4.3) -- (78.72,-11.23) -- (79.33,-27.48) -- (79.94,-27.48) -- (80.56,-27.48) -- (81.17,-27.48) -- (81.78,-27.48) -- (82.39,-27.48) -- (83,-27.48) -- (83.62,-27.48) -- (84.23,-27.48) -- (84.84,-27.48) -- (85.45,-27.48) -- (86.06,-27.48) -- (86.68,-27.48) -- (87.29,-27.48) -- (87.9,-27.48) -- (88.51,-27.48) -- (89.13,-27.48) -- (89.74,-27.48) -- (90.35,-27.48) -- (90.96,-27.48) -- (91.57,-27.48) -- (92.19,-27.48) -- (92.8,-27.48) -- (93.41,-27.48) -- (94.02,-27.48) -- (94.63,-27.48) -- (95.25,-27.48) -- (95.86,-27.48) -- (96.47,-27.48) -- (97.08,-27.48) -- (97.7,-27.48) -- (98.31,-27.48) -- (98.92,-27.48) -- (99.53,-27.48) -- (100.14,-27.48) -- (100.76,-27.48) -- (101.37,-27.48) -- (101.98,-27.48) -- (102.59,-27.48) -- (103.21,-27.48) -- (103.82,-27.48) -- (104.43,-27.48) -- (105.04,-27.48) -- (105.65,-27.48) -- (106.27,-27.48) -- (106.88,-27.48) -- (107.49,-27.48) -- (108.1,-27.48) -- (108.71,-27.48) -- (109.33,-27.48) -- (109.94,-27.48) -- (110.55,-27.48) -- (111.16,-27.48) -- (111.78,-27.48) -- (112.39,-27.48) -- (113,-27.48) -- (113.61,-27.48) -- (114.22,-27.48) -- (114.84,-27.48) -- (115.45,-27.48) -- (116.06,-27.48) -- (116.67,-27.48) -- (117.28,-27.48) -- (117.9,-27.48) -- (118.51,-27.48) -- (119.12,-27.48) -- (119.73,-27.48) -- (120.35,-27.48) -- (120.96,-27.48) -- (121.57,-27.48) -- (122.18,-27.48) -- (122.79,-27.48) -- (123.41,-27.48) -- (124.02,-27.48) -- (124.63,-27.48) -- (125.24,-27.48) -- (125.85,-27.48) -- (126.47,-27.48) -- (127.08,-27.48) -- (127.69,-27.48) -- (128.3,-27.48) -- (128.92,-27.48) -- (129.53,-27.48) -- (130.14,-27.48) -- (130.75,-27.48) -- (131.36,-27.48) -- (131.98,-27.48) -- (132.59,-27.48) -- (133.2,-27.48) -- (133.81,-27.48) -- (134.42,-27.48) -- (135.04,-27.48) -- (135.65,-27.48) -- (136.26,-27.48) -- (136.87,-27.48) -- (137.49,-27.48) -- (138.1,-27.48) -- (138.71,-27.48) -- (139.32,-27.48) -- (139.93,-27.48) -- (140.55,-27.48);
\end{scope}
\begin{scope}
[line width=0.3mm]
\path [fill=mycolor000000,fill opacity=0,draw=mycolor00BFFF]  (20.56,-27.48) -- (21.18,-27.48) -- (21.79,-27.48) -- (22.4,-27.48) -- (23.01,-27.48) -- (23.63,-27.48) -- (24.24,-27.48) -- (24.85,-27.48) -- (25.46,-27.48) -- (26.07,-27.48) -- (26.69,-27.48) -- (27.3,-27.48) -- (27.91,-27.48) -- (28.52,-27.48) -- (29.13,-27.48) -- (29.75,-27.48) -- (30.36,-27.48) -- (30.97,-27.48) -- (31.58,-27.48) -- (32.2,-27.48) -- (32.81,-27.48) -- (33.42,-27.48) -- (34.03,-27.48) -- (34.64,-27.48) -- (35.26,-27.48) -- (35.87,-27.48) -- (36.48,-22.16) -- (37.09,11.07) -- (37.7,24.42) -- (38.32,31.59) -- (38.93,36.04) -- (39.54,39.05) -- (40.15,41.21) -- (40.77,42.83) -- (41.38,44.07) -- (41.99,45.04) -- (42.6,45.81) -- (43.21,46.44) -- (43.83,46.94) -- (44.44,47.34) -- (45.05,47.67) -- (45.66,47.92) -- (46.27,48.11) -- (46.89,48.25) -- (47.5,48.34) -- (48.11,48.39) -- (48.72,48.39) -- (49.34,48.35) -- (49.95,48.27) -- (50.56,48.14) -- (51.17,47.96) -- (51.78,47.73) -- (52.4,47.44) -- (53.01,47.09) -- (53.62,46.66) -- (54.23,46.14) -- (54.84,45.51) -- (55.46,44.75) -- (56.07,43.81) -- (56.68,42.65) -- (57.29,41.19) -- (57.91,39.29) -- (58.52,36.78) -- (59.13,33.28) -- (59.74,28.13) -- (60.35,19.82) -- (60.97,4.27) -- (61.58,-27.48) -- (62.19,-27.48) -- (62.8,-27.48) -- (63.42,-27.48) -- (64.03,-27.48) -- (64.64,-27.48) -- (65.25,-27.48) -- (65.86,-27.48) -- (66.48,-27.48) -- (67.09,-27.48) -- (67.7,-27.48) -- (68.31,-27.48) -- (68.92,-27.48) -- (69.54,-27.48) -- (70.15,-27.48) -- (70.76,-27.48) -- (71.37,-27.48) -- (71.99,-27.48) -- (72.6,-27.48) -- (73.21,-27.48) -- (73.82,-27.48) -- (74.43,-27.48) -- (75.05,-27.48) -- (75.66,-27.48) -- (76.27,-27.48) -- (76.88,-27.48) -- (77.49,-27.48) -- (78.11,-27.48) -- (78.72,-27.48) -- (79.33,-27.48) -- (79.94,-27.48) -- (80.56,-27.48) -- (81.17,-27.48) -- (81.78,-27.48) -- (82.39,-27.48) -- (83,-27.48) -- (83.62,-27.48) -- (84.23,-27.48) -- (84.84,-27.48) -- (85.45,-27.48) -- (86.06,-27.48) -- (86.68,-27.48) -- (87.29,-27.48) -- (87.9,-27.48) -- (88.51,-27.48) -- (89.13,-27.48) -- (89.74,-27.48) -- (90.35,-27.48) -- (90.96,-27.48) -- (91.57,-27.48) -- (92.19,-27.48) -- (92.8,-27.48) -- (93.41,-27.48) -- (94.02,-27.48) -- (94.63,-27.48) -- (95.25,-27.48) -- (95.86,-27.48) -- (96.47,-27.48) -- (97.08,-27.48) -- (97.7,-27.48) -- (98.31,-27.48) -- (98.92,-27.48) -- (99.53,-27.48) -- (100.14,-27.48) -- (100.76,-27.48) -- (101.37,-27.48) -- (101.98,-27.48) -- (102.59,-27.48) -- (103.21,-27.48) -- (103.82,-27.48) -- (104.43,-27.48) -- (105.04,-27.48) -- (105.65,-27.48) -- (106.27,-27.48) -- (106.88,-27.48) -- (107.49,-27.48) -- (108.1,-27.48) -- (108.71,-27.48) -- (109.33,-27.48) -- (109.94,-27.48) -- (110.55,-27.48) -- (111.16,-27.48) -- (111.78,-27.48) -- (112.39,-27.48) -- (113,-27.48) -- (113.61,-27.48) -- (114.22,-27.48) -- (114.84,-27.48) -- (115.45,-27.48) -- (116.06,-27.48) -- (116.67,-27.48) -- (117.28,-27.48) -- (117.9,-27.48) -- (118.51,-27.48) -- (119.12,-27.48) -- (119.73,-27.48) -- (120.35,-27.48) -- (120.96,-27.48) -- (121.57,-27.48) -- (122.18,-27.48) -- (122.79,-27.48) -- (123.41,-27.48) -- (124.02,-27.48) -- (124.63,-27.48) -- (125.24,-27.48) -- (125.85,-27.48) -- (126.47,-27.48) -- (127.08,-27.48) -- (127.69,-27.48) -- (128.3,-27.48) -- (128.92,-27.48) -- (129.53,-27.48) -- (130.14,-27.48) -- (130.75,-27.48) -- (131.36,-27.48) -- (131.98,-27.48) -- (132.59,-27.48) -- (133.2,-27.48) -- (133.81,-27.48) -- (134.42,-27.48) -- (135.04,-27.48) -- (135.65,-27.48) -- (136.26,-27.48) -- (136.87,-27.48) -- (137.49,-27.48) -- (138.1,-27.48) -- (138.71,-27.48) -- (139.32,-27.48) -- (139.93,-27.48) -- (140.55,-27.48);
\path [fill=mycolor000000,fill opacity=0,draw=mycolorD4CA3A]  (20.56,-27.48) -- (21.18,-27.48) -- (21.79,-27.48) -- (22.4,-27.48) -- (23.01,-27.48) -- (23.63,-27.48) -- (24.24,-27.48) -- (24.85,-27.48) -- (25.46,-27.48) -- (26.07,-27.48) -- (26.69,-27.48) -- (27.3,-27.48) -- (27.91,-27.48) -- (28.52,-27.48) -- (29.13,-27.48) -- (29.75,-27.48) -- (30.36,-27.48) -- (30.97,-27.48) -- (31.58,-27.48) -- (32.2,-27.48) -- (32.81,-27.48) -- (33.42,-27.48) -- (34.03,-27.48) -- (34.64,-27.48) -- (35.26,-27.48) -- (35.87,-27.48) -- (36.48,-27.48) -- (37.09,-27.48) -- (37.7,-27.48) -- (38.32,-27.48) -- (38.93,-27.48) -- (39.54,-27.48) -- (40.15,-19.64) -- (40.77,-1.93) -- (41.38,8.17) -- (41.99,14.55) -- (42.6,18.84) -- (43.21,21.79) -- (43.83,23.84) -- (44.44,25.21) -- (45.05,26.04) -- (45.66,26.42) -- (46.27,26.37) -- (46.89,25.9) -- (47.5,24.97) -- (48.11,23.52) -- (48.72,21.42) -- (49.34,18.43) -- (49.95,14.2) -- (50.56,8.03) -- (51.17,-1.44) -- (51.78,-17.33) -- (52.4,-27.48) -- (53.01,-27.48) -- (53.62,-27.48) -- (54.23,-27.48) -- (54.84,-27.48) -- (55.46,-27.48) -- (56.07,-27.48) -- (56.68,-27.48) -- (57.29,-27.48) -- (57.91,-27.48) -- (58.52,-27.48) -- (59.13,-27.48) -- (59.74,-27.48) -- (60.35,-27.48) -- (60.97,-27.48) -- (61.58,-27.48) -- (62.19,-27.48) -- (62.8,-27.48) -- (63.42,-27.48) -- (64.03,-27.48) -- (64.64,-27.48) -- (65.25,-27.48) -- (65.86,-27.48) -- (66.48,-27.48) -- (67.09,-27.48) -- (67.7,-27.48) -- (68.31,-27.48) -- (68.92,-27.48) -- (69.54,-27.48) -- (70.15,-27.48) -- (70.76,-27.48) -- (71.37,-27.48) -- (71.99,-27.48) -- (72.6,-27.48) -- (73.21,-27.48) -- (73.82,-27.48) -- (74.43,-27.48) -- (75.05,-27.48) -- (75.66,-27.48) -- (76.27,-27.48) -- (76.88,-27.48) -- (77.49,-27.48) -- (78.11,-27.48) -- (78.72,-27.48) -- (79.33,-27.48) -- (79.94,-27.48) -- (80.56,-27.48) -- (81.17,-27.48) -- (81.78,-27.48) -- (82.39,-27.48) -- (83,-27.48) -- (83.62,-27.48) -- (84.23,-27.48) -- (84.84,-27.48) -- (85.45,-27.48) -- (86.06,-27.48) -- (86.68,-27.48) -- (87.29,-27.48) -- (87.9,-27.48) -- (88.51,-27.48) -- (89.13,-27.48) -- (89.74,-27.48) -- (90.35,-27.48) -- (90.96,-27.48) -- (91.57,-27.48) -- (92.19,-27.48) -- (92.8,-27.48) -- (93.41,-27.48) -- (94.02,-27.48) -- (94.63,-27.48) -- (95.25,-27.48) -- (95.86,-27.48) -- (96.47,-27.48) -- (97.08,-27.48) -- (97.7,-27.48) -- (98.31,-27.48) -- (98.92,-27.48) -- (99.53,-27.48) -- (100.14,-27.48) -- (100.76,-27.48) -- (101.37,-27.48) -- (101.98,-27.48) -- (102.59,-27.48) -- (103.21,-27.48) -- (103.82,-27.48) -- (104.43,-27.48) -- (105.04,-27.48) -- (105.65,-27.48) -- (106.27,-27.48) -- (106.88,-27.48) -- (107.49,-27.48) -- (108.1,-27.48) -- (108.71,-27.48) -- (109.33,-27.48) -- (109.94,-27.48) -- (110.55,-27.48) -- (111.16,-27.48) -- (111.78,-27.48) -- (112.39,-27.48) -- (113,-27.48) -- (113.61,-27.48) -- (114.22,-27.48) -- (114.84,-27.48) -- (115.45,-27.48) -- (116.06,-27.48) -- (116.67,-27.48) -- (117.28,-27.48) -- (117.9,-27.48) -- (118.51,-27.48) -- (119.12,-27.48) -- (119.73,-27.48) -- (120.35,-27.48) -- (120.96,-27.48) -- (121.57,-27.48) -- (122.18,-27.48) -- (122.79,-27.48) -- (123.41,-27.48) -- (124.02,-27.48) -- (124.63,-27.48) -- (125.24,-27.48) -- (125.85,-27.48) -- (126.47,-27.48) -- (127.08,-27.48) -- (127.69,-27.48) -- (128.3,-27.48) -- (128.92,-27.48) -- (129.53,-27.48) -- (130.14,-27.48) -- (130.75,-27.48) -- (131.36,-27.48) -- (131.98,-27.48) -- (132.59,-27.48) -- (133.2,-27.48) -- (133.81,-27.48) -- (134.42,-27.48) -- (135.04,-27.48) -- (135.65,-27.48) -- (136.26,-27.48) -- (136.87,-27.48) -- (137.49,-27.48) -- (138.1,-27.48) -- (138.71,-27.48) -- (139.32,-27.48) -- (139.93,-27.48) -- (140.55,-27.48);
\end{scope}
\end{scope}
\end{scope}
\begin{scope}
\draw (16.34,58.72) node [text=mycolor6C606B,rotate around={-0: (-2.51,-25.86)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{0}$};
\draw (16.34,50.1) node [text=mycolor6C606B,rotate around={-0: (-2.51,-17.24)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{20}$};
\draw (16.34,41.48) node [text=mycolor6C606B,rotate around={-0: (-2.51,-8.62)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{40}$};
\draw (16.34,32.86) node [text=mycolor6C606B,rotate around={-0: (-2.51,0)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{60}$};
\draw (16.34,24.24) node [text=mycolor6C606B,rotate around={-0: (-2.51,8.62)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{80}$};
\draw (16.34,15.62) node [text=mycolor6C606B,rotate around={-0: (-2.51,17.24)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{100}$};
\draw (16.34,7) node [text=mycolor6C606B,rotate around={-0: (-2.51,25.86)},left,inner sep=0.0]{\fontsize{2.82mm}{3.39mm}\selectfont $\text{120}$};
\end{scope}
\begin{scope}
\draw (8.32,32.86) node [text=mycolor564A55,draw=mycolor000000,draw opacity=0,rotate around={-0: (-0.66,0)},left,inner sep=0.0]{\fontsize{3.88mm}{4.66mm}\selectfont $\text{t}$};
\end{scope}
\end{scope}
\end{tikzpicture}


==> proof_support.tex <==

\newcommand{\ns}{}
\newcommand{\stablePoint}[1]{%
  \fill (\ns-#1) circle (2pt);
}
\newcommand{\unstablePoint}[1]{%
  \draw[fill=white] (\ns-#1) circle (2pt);
}
\newcommand{\hyperbolicPoint}[1]{%
  \draw[thick] (\ns-#1) +(2pt,2pt) -- +(-2pt,-2pt);
  \draw[thick] (\ns-#1) +(-2pt,2pt) -- +(2pt,-2pt);
}
\newcommand{\drawAxes}{%
  \begin{scope}[help lines,->]
    \draw (0,0) -- (5.3,0);
    \draw (0,0) -- (0,4);
  \end{scope}
}
\newcommand{\setNodeCoordinates}[5]{%
  % 4 coefficients du champ, l'indice à mettre sur les labels
  \begin{scope}[label distance=5pt]
  \coordinate (\ns-O) at (0,0)    {};
  \coordinate[label=below:$A_{#5}$] (\ns-A) at (1/#1,0) {};
  \coordinate[label=below:$C_{#5}$] (\ns-C) at (1/#3,0) {};
  \coordinate[label=left:$B_{#5}$] (\ns-B) at (0,1/#2) {};
  \coordinate[label=left:$D_{#5}$] (\ns-D) at (0,1/#4) {};
  \end{scope}
}
\newcommand{\setIntersectionCoordinates}{%
  \path[name path=horizontal] (\ns-A)--(\ns-B);
  \path[name path=vertical]   (\ns-C)--(\ns-D);
  \path[name intersections={of=horizontal and vertical,by={\ns-I}}] ;
}
\newcommand{\drawIsoclines}{
  \begin{colormixin}{30!white} % garde 75% de la couleur actuelle
   \draw
    (\ns-A)--(\ns-B)
    (\ns-C)--(\ns-D);
  \end{colormixin}
}
\tikzset{
  set arrow inside/.code={\pgfqkeys{/tikz/arrow inside}{#1}},
  set arrow inside={end/.initial=>, opt/.initial=},
  /pgf/decoration/Mark/.style={
    mark/.expanded=at position #1 with
    {
        \noexpand\arrow[\pgfkeysvalueof{/tikz/arrow inside/opt}]{\pgfkeysvalueof{/tikz/arrow inside/end}}
    }
  },
  arrow inside/.style 2 args={
    set arrow inside={#1},
    postaction={
      decorate,decoration={
        markings,Mark/.list={#2}
      }
    }
  },
}


\begin{tikzpicture}[x=10cm,y=12cm]
  \clip (-0.1,-0.1) rectangle (1.2,0.5);
  \begin{scope}[help lines,->]
    \draw (0,0) -- (2,0);
    \draw (0,0) -- (0,0.4);
  \end{scope}
  % F_0
  \setNodeCoordinates{1}{1}{2}{2.3}{0}
  \begin{scope}[red]
    \draw[thick] plot[smooth] file{mnf_0.txt}%
      [arrow inside={end=To[],opt={scale=1}}{0.25,0.5,0.75}];
    \drawIsoclines
    \hyperbolicPoint{D}
    \stablePoint{A}
  \end{scope}
  % F_1
  \setNodeCoordinates{3}{3.2}{4}{3.9}{1}
  \begin{scope}[blue]
    \draw[thick] plot[smooth] file{mnf_1.txt}%
      [arrow inside={end=To[],opt={scale=1}}{0.25,0.5,0.75}];
    \drawIsoclines
    \hyperbolicPoint{D}
    \stablePoint{A}
  \end{scope}
  % F_S
  \setNodeCoordinates{2.6}{2.7}{2.3}{2.5}{s}
  \draw[thick, red!50!blue] plot[smooth] file{mnf_s.txt}%
      [arrow inside={end=To[],opt={scale=1}}{0.25,0.5,0.75}];
  \begin{scope}[red!50!blue]
    \drawIsoclines
    \hyperbolicPoint{A}
    \stablePoint{D}
  \end{scope}
  \unstablePoint{O}
\end{tikzpicture}


